Probabilistic Online Event Downsampling

Event cameras capture scene changes asynchronously on a per-pixel basis, enabling extremely high temporal resolution. However, this advantage comes at the cost of high bandwidth, memory, and computational demands. To address this, prior work has explored event downsampling, but most approaches rely on fixed heuristics or threshold-based strategies, limiting their adaptability. Instead, we propose a probabilistic framework, POLED, that models event importance through an event-importance probability density function (ePDF), which can be arbitrarily defined and adapted to different applications. Our approach operates in a purely online setting, estimating event importance on-the-fly from raw event streams, enabling scene-specific adaptation. Additionally, we introduce zero-shot event downsampling, where downsampled events must remain usable for models trained on the original event stream, without task-specific adaptation. We design a contour-preserving ePDF that prioritizes structurally important events and evaluate our method across four datasets and tasks--object classification, image interpolation, surface normal estimation, and object detection--demonstrating that intelligent sampling is crucial for maintaining performance under event-budget constraints. Code available.

==> plots/Gen1.tex <==
% Load the full dataset
\pgfplotstableread[col sep=comma]{data/gen1_data.csv}\datatable

% Scale the plot values
\plotScaler{\datatable}{\genOneAPFifty}{\scaleFactor}
\plotScaler{\datatable}{\sampleRate}{\scaleFactor}

% Define plot limits
\pgfmathsetmacro{\xmin}{0.01}
\pgfmathsetmacro{\xmax}{1}
\pgfmathsetmacro{\ymin}{0}
\pgfmathsetmacro{\ymax}{0.72}
\pgfmathsetmacro{\domainmin}{0.01}
\pgfmathsetmacro{\domainmax}{1}

% Scale plot limits
\pgfmathsetmacro{\xminScaled}{\xmin * \scaleFactor}
\pgfmathsetmacro{\xmaxScaled}{\xmax * \scaleFactor}
\pgfmathsetmacro{\yminScaled}{\ymin * \scaleFactor}
\pgfmathsetmacro{\ymaxScaled}{\ymax * \scaleFactor}
\pgfmathsetmacro{\domainminScaled}{\domainmin * \scaleFactor} % Line width
\pgfmathsetmacro{\domainmaxScaled}{\domainmax * \scaleFactor} % Line width

% Original baseline value
\pgfmathsetmacro{\baseline}{0.688}
\pgfmathsetmacro{\baselineScaled}{\baseline * \scaleFactor}

\begin{figure}[h]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=\columnwidth,
            xlabel={Sampling rate (\%)},
            ylabel={Accuracy},
            xmin=\xminScaled,
            xmax=\xmaxScaled,
            ymin=\yminScaled,
            ymax=\ymaxScaled,
            xmode=log,
            log basis x=10,
            log ticks with fixed point,
            %xtick={0.1,1,10,100}, % Manually define major ticks
            xtick pos=left, % Only show x-ticks on the left
            ytick pos=left,  % Only show y-ticks on the bottom
            domain=\domainminScaled:\domainmaxScaled, % Ensure domain matches scaled x-values
            legend style={
                at={(0.5,1.1)}, % Centered above the plot
                anchor=south, % Aligns bottom of legend to top of plot
                legend columns=-1, % Forces a single-row legend
                /tikz/every even column/.append style={column sep=5pt} % Adds spacing
            },
            legend image code/.code={
                \draw[mark=*, mark size=3pt] plot coordinates {(0cm,0cm) (0.15cm,0cm) (0.3cm,0cm)};
            }
        ]

            % Original baseline (dashed line)
            \addplot[mark=none, dashed, black, samples=2, forget plot] {\baselineScaled};

            % Add a star at (20, 60)
            \node at (axis cs:\domainminScaled,\baselineScaled) {\textcolor{red}{\Huge $\star$}};
            \node at (axis cs:\domainminScaled,\baselineScaled) [anchor=north west] {\textbf{Objective}}; % Text next to star

            % Plot the data
            % Example: 
            % \plotSampler{<data>}{<y-column>}{<sampler_index>}{<label>}{<legend>}{<style> (otpional)}
            \plotSampler{\datatable}{\genOneAPFifty}{1}{Deterministic}{Det}{smooth, mark=diamond, color=orange, line width=\lwidth}
            \plotSampler{\datatable}{\genOneAPFifty}{2}{Uniform}{Uni}{smooth, mark=star, color=cyan, line width=\lwidth}
            \plotSampler{\datatable}{\genOneAPFifty}{3}{Poisson}{Poi}{smooth, mark=square, color=red, line width=1.5*\lwidth}
            \plotSampler{\datatable}{\genOneAPFifty}{4}{\evdownnavi}{\evdownnavi}{smooth, mark=triangle, color=blue, line width=\lwidth}

            % Disable legend
            %\legend{}

        \end{axis}
    \end{tikzpicture}
    \caption{Accuracy vs. Sampling rate for Different Samplers}
    \label{fig:caltech}
\end{figure}

==> plots/N-Caltech101-retrain.tex <==
\pgfplotsset{compat=newest}

\begin{tikzpicture}
  \begin{axis}[
    width=\columnwidth,
    xlabel={Sampling rate (\%)},
    ylabel={Accuracy},
    legend pos=south east,
    legend style={draw=none},
    legend cell align={left},
    xmin=0.09,
    xmax=100,
    ymin=0,
    ymax=88,
    xmode=log,
    log ticks with fixed point,
    minor tick num=1   
  ]

   % Original
  \addplot[mark=none, dashed, black, domain = 0.01:100, samples = 2, forget plot] {84.4};

  % detTemp data
  \addplot[smooth, mark=diamond, color=orange, line width=\lwidth] table[x=\sampleRate, y=\accAvg] {data/N-Caltech101/det-retrain.txt};
  \addlegendentry{Deterministic}

    % uniform data
  \addplot[smooth, mark=star, color=cyan, line width=\lwidth] table[x=\sampleRate, y=\accAvg] {data/N-Caltech101/uniform-retrain.txt};
  \addlegendentry{Uniform}

  % Accum data
  \addplot[smooth, mark=square, color=red, line width=\lwidth] table[x=\sampleRate, y=\accAvg] {data/N-Caltech101/histogram-retrain.txt};
  \addlegendentry{Histogram}

  % particleFilter data
  \addplot[smooth, mark=triangle, color=blue, line width=\lwidth] table[x=\sampleRate, y=\accAvg] {data/N-Caltech101/pfilter-retrain.txt};
  \addlegendentry{Particle Filter}

    \legend{
    \strut Deterministic,
    \strut Uniform,
    \strut Histogram,
    \strut Particle Filter
    }

  \end{axis}
\end{tikzpicture}

\caption{Trained and tested both on downsampled events}
\label{fig:caltechRetrain}

==> plots/N-Caltech101.tex <==
\pgfplotsset{compat=newest}

\begin{tikzpicture}
  \begin{axis}[
    width=\columnwidth,
    xlabel={Sampling rate (\%)},
    ylabel={Accuracy},
    legend pos=south east,
    legend style={draw=none},
    legend cell align={left},
    xmin=0.09,
    xmax=100,
    ymin=0,
    ymax=88,
    xmode=log,
    log ticks with fixed point,
    minor tick num=1   
  ]

   % Original
  \addplot[mark=none, dashed, black, domain = 0.01:100, samples = 2, forget plot] {84.4};

  % detTemp data
  \addplot[smooth, mark=diamond, color=orange, line width=\lwidth] table[x=\sampleRate, y=\accAvg] {data/N-Caltech101/det.txt};
  \addlegendentry{Deterministic}

    % uniform data
  \addplot[smooth, mark=star, color=cyan, line width=\lwidth] table[x=\sampleRate, y=\accAvg] {data/N-Caltech101/uniform.txt};
  \addlegendentry{Uniform}

  % Accum data
  \addplot[smooth, mark=square, color=red, line width=\lwidth] table[x=\sampleRate, y=\accAvg] {data/N-Caltech101/histogram.txt};
  \addlegendentry{Histogram}

  % particleFilter data
  \addplot[smooth, mark=triangle, color=blue, line width=\lwidth] table[x=\sampleRate, y=\accAvg] {data/N-Caltech101/pfilter.txt};
  \addlegendentry{Particle Filter}

    \legend{
    \strut Deterministic,
    \strut Uniform,
    \strut Histogram,
    \strut Particle Filter
    }

    % Empty legend for CVPR submission
    \legend{};

  \end{axis}
\end{tikzpicture}

\caption{Trained on original events and tested on downsampled events}
\label{fig:caltech}

==> plots/N-Cars.tex <==
\pgfplotsset{compat=newest}

\begin{figure}
    \centering

\begin{tikzpicture}
  \begin{axis}[
    width=\columnwidth,
    xlabel={Sampling rate (\%)},
    ylabel={Accuracy},
    legend pos=south east,
    legend style={draw=none},
    legend cell align={left},
    xmin=0,
    xmax=31,
    ymin=0.6,
    ymax=0.85,
    minor tick num=1    
  ]

   % Original
  \addplot[mark=none, dashed, black, domain = 0:100, samples = 2, forget plot] {0.883};

  % detTemp data
  \addplot[smooth, mark=diamond, color=orange] table[x=\sampleRate, y=\accAvg] {data/N-Cars/det.txt};
  \addlegendentry{Deterministic}

    % uniform data
  \addplot[smooth, mark=star, color=cyan] table[x=\sampleRate, y=\accAvg] {data/N-Cars/uniform.txt};
  \addlegendentry{Uniform}

  % Accum data
  \addplot[smooth, mark=square, color=red] table[x=\sampleRate, y=\accAvg] {data/N-Cars/histogram.txt};
  \addlegendentry{Histogram}

  % particleFilter data
  \addplot[smooth, mark=triangle, color=blue] table[x=\sampleRate, y=\accAvg] {data/N-Cars/pfilter.txt};
  \addlegendentry{Particle Filter}

  \end{axis}
\end{tikzpicture}

\caption{Caption}
\label{fig:cars}
\end{figure}

==> plots/NCaltech101.tex <==
% Load the full dataset
\pgfplotstableread[col sep=comma]{data/NCaltech101_data.csv}\datatable

\begin{figure}[h]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=\columnwidth,
            xlabel={Sampling rate (\%)},
            ylabel={Accuracy},
            legend pos=south east,
            legend style={draw=none},
            legend cell align={left},
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=0.9,
            xmode=log,
            log ticks with fixed point,
            minor tick num=1,
            domain=0.01:1,   
        ]

            % Original baseline (dashed line)
            \addplot[mark=none, dashed, black, samples=2, forget plot] {0.844};

            % Add a star at (20, 60)
            \node at (axis cs:0.01,0.844) {\textcolor{red}{\Huge $\star$}};
            \node at (axis cs:0.01,0.844) [anchor=south] {\textbf{Objective}}; % Text next to star

            % Plot the data
            % Example: 
            % \plotSampler{<data>}{<y-column>}{<sampler_index>}{<label>}{<style> (otpional)}
            \plotSampler{\datatable}{\NCaltechAcc}{1}{Deterministic}{smooth, mark=diamond, color=orange, line width=\lwidth}
            \plotSampler{\datatable}{\NCaltechAcc}{2}{Uniform}{smooth, mark=star, color=cyan, line width=\lwidth}
            \plotSampler{\datatable}{\NCaltechAcc}{3}{Poisson}{smooth, mark=square, color=red, line width=1.5*\lwidth}
            \plotSampler{\datatable}{\NCaltechAcc}{4}{\evdownnavi}{smooth, mark=triangle, color=blue, line width=\lwidth}

        \end{axis}
    \end{tikzpicture}
    \caption{Accuracy vs. Sampling rate for Different Samplers}
    \label{fig:caltech}
\end{figure}

==> plots/NCaltech101_all.tex <==
% Load the full dataset
\pgfplotstableread[col sep=comma]{data/NCaltech101_data.csv}\datatable
\pgfplotstableread[col sep=comma]{data/NCaltech101_retrained_data.csv}\datatableRetrained

% Scale the plot values
\plotScaler{\datatable}{\NCaltechAcc}{\scaleFactor}
\plotScaler{\datatable}{\sampleRate}{\scaleFactor}
\plotScaler{\datatableRetrained}{\NCaltechAcc}{\scaleFactor}
\plotScaler{\datatableRetrained}{\sampleRate}{\scaleFactor}

% Define plot limits
\pgfmathsetmacro{\xmin}{0}
\pgfmathsetmacro{\xmax}{1}
\pgfmathsetmacro{\ymin}{0}
\pgfmathsetmacro{\ymax}{0.9}
\pgfmathsetmacro{\domainmin}{0.001}
\pgfmathsetmacro{\domainmax}{1}

% Scale plot limits
\pgfmathsetmacro{\xminScaled}{\xmin * \scaleFactor}
\pgfmathsetmacro{\xmaxScaled}{\xmax * \scaleFactor}
\pgfmathsetmacro{\yminScaled}{\ymin * \scaleFactor}
\pgfmathsetmacro{\ymaxScaled}{\ymax * \scaleFactor}
\pgfmathsetmacro{\domainminScaled}{\domainmin * \scaleFactor} % Line width
\pgfmathsetmacro{\domainmaxScaled}{\domainmax * \scaleFactor} % Line width

% Original baseline value
\pgfmathsetmacro{\baseline}{0.844}
\pgfmathsetmacro{\baselineScaled}{\baseline * \scaleFactor}

\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=\columnwidth,
            xlabel={Sampling rate (\%)},
            ylabel={Accuracy},
            xmin=\xminScaled,
            xmax=\xmaxScaled,
            ymin=\yminScaled,
            ymax=\ymaxScaled,
            xmode=log,
            log basis x=10,
            log ticks with fixed point,
            %xtick={0.1,1,10,100}, % Manually define major ticks
            xtick pos=left, % Only show x-ticks on the left
            ytick pos=left,  % Only show y-ticks on the bottom
            domain=\domainminScaled:\domainmaxScaled, % Ensure domain matches scaled x-values
            legend style={
                at={(0.5,1.05)}, % Centered above the plot
                anchor=south, % Aligns bottom of legend to top of plot
                legend columns=-1, % Forces a single-row legend
                /tikz/every even column/.append style={column sep=5pt} % Adds spacing
            },
            legend image post style={
                scale=1.5, % Scale legend markers},
                only marks
            }, 
        ]

            % Plot the data
            % Example: 
            % \plotSampler{<data>}{<y-column>}{<sampler_index>}{<label>}{<legend>}{<style> (otpional)}
            \plotSampler{\datatableRetrained}{\NCaltechAcc}{4}{\evdownnavi}{\evdownnavi}{smooth, mark=triangle, color=blue, line width=\lwidth}
            \plotSampler{\datatableRetrained}{\NCaltechAcc}{1}{Deterministic}{Det}{smooth, mark=diamond, color=orange, line width=\lwidth}
            \plotSampler{\datatableRetrained}{\NCaltechAcc}{2}{Uniform}{Uni}{smooth, mark=star, color=cyan, line width=\lwidth}
            \plotSampler{\datatableRetrained}{\NCaltechAcc}{3}{Poisson}{\algpoi}{smooth, mark=square, color=red, line width=1.5*\lwidth}
            

            %\plotSampler{\datatable}{\NCaltechAcc}{1}{Deterministic}{Det}{smooth, mark=diamond, color=orange, line width=\lwidth}
            %\plotSampler{\datatable}{\NCaltechAcc}{2}{Uniform}{Uni}{smooth, mark=star, color=cyan, line width=\lwidth}
            %\plotSampler{\datatable}{\NCaltechAcc}{3}{Poisson}{Poi}{smooth, mark=square, color=red, line width=1.5*\lwidth}
            %\plotSampler{\datatable}{\NCaltechAcc}{4}{\evdownnavi}{\evdownnavi}{smooth, mark=triangle, color=blue, line width=\lwidth}

            % Retrained
            % Markers
            %\plotSampler{\datatableRetrained}{\NCaltechAcc}{1}{Deterministic (Retrained)}{}{mark=diamond, color=orange, line width=\lwidth, only marks}
            %\plotSampler{\datatableRetrained}{\NCaltechAcc}{2}{Uniform (Retrained)}{}{mark=star, color=cyan, line width=\lwidth, only marks}
            %\plotSampler{\datatableRetrained}{\NCaltechAcc}{3}{Poisson (Retrained)}{}{mark=square, color=red, line width=\lwidth, only marks}
            %\plotSampler{\datatableRetrained}{\NCaltechAcc}{4}{\evdownnavi (Retrained)}{}{mark=triangle, color=blue, line width=\lwidth, only marks}
            % Dashed lines
            %\plotSampler{\datatableRetrained}{\NCaltechAcc}{1}{Deterministic (Retrained)}{}{smooth, color=orange, line width=\lwidth, dashed}
            %\plotSampler{\datatableRetrained}{\NCaltechAcc}{2}{Uniform (Retrained)}{}{smooth, color=cyan, line width=\lwidth, dashed}
            %\plotSampler{\datatableRetrained}{\NCaltechAcc}{3}{Poisson (Retrained)}{}{smooth, color=red, line width=1.5*\lwidth, dashed}
            %\plotSampler{\datatableRetrained}{\NCaltechAcc}{4}{\evdownnavi (Retrained)}{}{smooth, color=blue, line width=\lwidth, dashed}

            \plotSampler{\datatable}{\NCaltechAcc}{4}{\evdownnavi}{}{mark=triangle, color=blue, line width=\lwidth, only marks}
            \plotSampler{\datatable}{\NCaltechAcc}{1}{Deterministic}{}{mark=diamond, color=orange, line width=\lwidth, only marks}
            \plotSampler{\datatable}{\NCaltechAcc}{2}{Uniform}{}{mark=star, color=cyan, line width=\lwidth, only marks}
            \plotSampler{\datatable}{\NCaltechAcc}{3}{Poisson}{}{mark=square, color=red, line width=\lwidth, only marks}
            
            \plotSampler{\datatable}{\NCaltechAcc}{4}{\evdownnavi}{}{smooth, mark=triangle, color=blue, line width=\lwidth, dashed}
            \plotSampler{\datatable}{\NCaltechAcc}{1}{Deterministic}{}{smooth, mark=diamond, color=orange, line width=\lwidth, dashed}
            \plotSampler{\datatable}{\NCaltechAcc}{2}{Uniform}{}{smooth, mark=star, color=cyan, line width=\lwidth, dashed}
            \plotSampler{\datatable}{\NCaltechAcc}{3}{Poisson}{}{smooth, mark=square, color=red, line width=1.5*\lwidth, dashed}
            

            % Original baseline (dashed line)
            \addplot[mark=none, dotted, black, samples=2, forget plot, line width=2*\lwidth] {\baselineScaled};

            % Add a star at (20, 60)
            %\node[scale=1.5] at (axis cs:\domainminScaled,\baselineScaled) {\textcolor{black}{\Huge $\star$}};
            \node at (axis cs:\domainminScaled,\baselineScaled) {\textcolor{black}{\Huge $\star$}};
            \node at (axis cs:\domainminScaled,\baselineScaled) [anchor=north west] {\textbf{Objective}}; % Text next to star

            % Disable legend
            %\legend{}

        \end{axis}
    \end{tikzpicture}
    \captionsetup{skip=2pt} 
    %\caption{Accuracy vs. Sampling rate for Different Samplers}
    \caption{Accuracy~($\uparrow$) vs. sampling rate on N-Caltech101~\cite{orchard2015converting} for zero-shot (dashed) and re-trained (solid) models at different downsampling levels. The purple star indicates the original performance. The x-axis is in logarithmic scale.}
    \label{fig:caltech}
\end{figure}

==> plots/NCaltech101_retrained.tex <==
% Load the full dataset
\pgfplotstableread[col sep=comma]{data/NCaltech101_retrained_data.csv}\datatable

\begin{figure}[h]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=\columnwidth,
            xlabel={Sampling rate (\%)},
            ylabel={Accuracy},
            legend pos=south east,
            legend style={draw=none},
            legend cell align={left},
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=0.9,
            %xmode=log,
            %log ticks with fixed point,
            %minor tick num=1   
        ]

        % Original baseline (dashed line)
        \addplot[mark=none, dashed, black, domain=0.01:1, samples=2, forget plot] {0.844};

        % Plot the data
        % Example: 
        % \plotSampler{<data>}{<y-column>}{<sampler_index>}{<label>}{<style> (otpional)}
        \plotSampler{\datatable}{\NCaltechAcc}{1}{Deterministic}{smooth, mark=diamond, color=orange, line width=\lwidth}
        \plotSampler{\datatable}{\NCaltechAcc}{2}{Uniform}{smooth, mark=star, color=cyan, line width=\lwidth}
        \plotSampler{\datatable}{\NCaltechAcc}{3}{Poisson}{smooth, mark=square, color=red, line width=\lwidth}
        \plotSampler{\datatable}{\NCaltechAcc}{4}{\evdownnavi}{smooth, mark=triangle, color=blue, line width=\lwidth}

    \end{axis}
    \end{tikzpicture}
    \caption{Accuracy vs. Sampling rate for Different Samplers}
    \label{fig:caltech}
\end{figure}

==> plots/TimelensClose.tex <==
\pgfplotsset{compat=newest}

\begin{figure}
    \centering

\begin{tikzpicture}
  \begin{axis}[
    width=\columnwidth,
    xlabel={Sampling rate (\%)},
    ylabel={PSNR},
    legend pos=south east,
    legend style={draw=none},
    legend cell align={left},
    xmin=0,
    xmax=100,
    ymin=29.5,
    ymax=32.6,
    minor tick num=1    
  ]

   % Original
  \addplot[mark=none, dashed, black, domain = 0:100, samples = 2, forget plot] {32.46648};

  % detTemp data
  \addplot[smooth, mark=diamond, color=orange, line width=\lwidth] table[x=\sampleRate, y=\psnr] {data/Timelens/Close/det.txt};
  \addlegendentry{Deterministic}

    % uniform data
  \addplot[smooth, mark=star, color=cyan, line width=\lwidth] table[x=\sampleRate, y=\psnr] {data/Timelens/Close/uniform.txt};
  \addlegendentry{Uniform}

  % Accum data
  \addplot[smooth, mark=square, color=red, line width=\lwidth] table[x=\sampleRate, y=\psnr] {data/Timelens/Close/histogram.txt};
  \addlegendentry{Histogram}

  % particleFilter data
  \addplot[smooth, mark=triangle, color=blue, line width=\lwidth] table[x=\sampleRate, y=\psnr] {data/Timelens/Close/pfilter.txt};
  \addlegendentry{Particle Filter}

  \end{axis}
\end{tikzpicture}

\caption{Low-event regime analysis of the samplers for Timelens-close.}
\label{fig:timelensClose}
\end{figure}

==> plots/TimelensFar.tex <==
\pgfplotsset{compat=newest}

\begin{figure}
    \centering

\begin{tikzpicture}
  \begin{axis}[
    width=\columnwidth,
    xlabel={Sampling rate (\%)},
    ylabel={PSNR},
    legend pos=south east,
    legend style={draw=none},
    legend cell align={left},
    xmin=0,
    xmax=100,
    ymin=24,
    ymax=32.5,
    minor tick num=1    
  ]

   % Original
  \addplot[mark=none, dashed, black, domain = 0:100, samples = 2, forget plot] {32.03731};

  % detTemp data
  \addplot[smooth, mark=diamond, color=orange, line width=\lwidth] table[x=\sampleRate, y=\psnr] {data/Timelens/Far/det.txt};
  \addlegendentry{Deterministic}

    % uniform data
  \addplot[smooth, mark=star, color=cyan, line width=\lwidth] table[x=\sampleRate, y=\psnr] {data/Timelens/Far/uniform.txt};
  \addlegendentry{Uniform}

  % Accum data
  \addplot[smooth, mark=square, color=red, line width=\lwidth] table[x=\sampleRate, y=\psnr] {data/Timelens/Far/histogram.txt};
  \addlegendentry{Histogram}

  % particleFilter data
  \addplot[smooth, mark=triangle, color=blue, line width=\lwidth] table[x=\sampleRate, y=\psnr] {data/Timelens/Far/pfilter.txt};
  \addlegendentry{Particle Filter}

  \end{axis}
\end{tikzpicture}

\caption{Low-event regime analysis of the samplers for Timelens-far.}
\label{fig:timelensFar}
\end{figure}

==> plots/abl_twindow_histogram.tex <==
\pgfplotsset{compat=newest}

\begin{tikzpicture}
  \begin{axis}[
    width=\columnwidth,
    xlabel={Sampling rate (\%)},
    ylabel={Accuracy},
    legend pos=south east,
    legend style={draw=none},
    legend cell align={left},
    xmin=0,
    xmax=55,
    ymin=15,
    ymax=88,
    minor tick num=1  
  ]

   % Original
  \addplot[mark=none, dashed, black, domain = 0:100, samples = 2, forget plot] {84.4};

  % detTemp data
  \addplot[smooth, mark=diamond, color=orange, line width=\lwidth] table[x=\sampleRate, y=\accAvg] {data/N-Caltech101/abl_twindow_hist_3};
  \addlegendentry{3}

        % uniform data
  \addplot[smooth, mark=diamond, color=red, line width=\lwidth] table[x=\sampleRate, y=\accAvg] {data/N-Caltech101/abl_twindow_hist_6};
  \addlegendentry{6}

  % Accum data
  \addplot[smooth, mark=diamond, color=green, line width=\lwidth] table[x=\sampleRate, y=\accAvg] {data/N-Caltech101/abl_twindow_hist_10};
  \addlegendentry{10}

  % particleFilter data
  \addplot[smooth, mark=diamond, color=cyan, line width=\lwidth] table[x=\sampleRate, y=\accAvg] {data/N-Caltech101/abl_twindow_hist_20};
  \addlegendentry{20}

    \addplot[smooth, mark=diamond, color=gray, line width=\lwidth] table[x=\sampleRate, y=\accAvg] {data/N-Caltech101/abl_twindow_hist_33};
  \addlegendentry{33}

    \addplot[smooth, mark=diamond, color=black, line width=\lwidth] table[x=\sampleRate, y=\accAvg] {data/N-Caltech101/abl_twindow_hist_66};
  \addlegendentry{66}

   % Appears on top
     \addplot[smooth, mark=diamond, color=orange, line width=\lwidth, forget plot] table[x=\sampleRate, y=\accAvg] {data/N-Caltech101/abl_twindow_hist_3};
  
  \addplot[smooth, mark=diamond, color=red, line width=\lwidth, forget plot] table[x=\sampleRate, y=\accAvg] {data/N-Caltech101/abl_twindow_hist_6};

    \legend{
    \strut $3$,
    \strut $6$,
    \strut $10$,
    \strut $20$,
    \strut $33$,
    \strut $66$
}

  \end{axis}
\end{tikzpicture}
\label{fig:caltech}

==> plots/abl_twindow_pfilter.tex <==
\pgfplotsset{compat=newest}

\begin{tikzpicture}
  \begin{axis}[
    width=\columnwidth,
    xlabel={Sampling rate (\%)},
    ylabel={Accuracy},
    legend pos=south east,
    legend style={draw=none},
    legend cell align={left},
    xmin=0,
    xmax=55,
    ymin=15,
    ymax=88,
    minor tick num=1    
  ]

   % Original
  \addplot[mark=none, dashed, black, domain = 0:100, samples = 2, forget plot] {84.4};

  % detTemp data
  \addplot[smooth, mark=diamond, color=orange, line width=\lwidth] table[x=\sampleRate, y=\accAvg] {data/N-Caltech101/abl_twindow_pfilter_3};
  \addlegendentry{3}

    % uniform data
  \addplot[smooth, mark=diamond, color=red, line width=\lwidth] table[x=\sampleRate, y=\accAvg] {data/N-Caltech101/abl_twindow_pfilter_6};
  \addlegendentry{6}

  % Accum data
  \addplot[smooth, mark=diamond, color=green, line width=\lwidth] table[x=\sampleRate, y=\accAvg] {data/N-Caltech101/abl_twindow_pfilter_10};
  \addlegendentry{10}

  % particleFilter data
  \addplot[smooth, mark=diamond, color=cyan, line width=\lwidth] table[x=\sampleRate, y=\accAvg] {data/N-Caltech101/abl_twindow_pfilter_20};
  \addlegendentry{20}

    \addplot[smooth, mark=diamond, color=gray, line width=\lwidth] table[x=\sampleRate, y=\accAvg] {data/N-Caltech101/abl_twindow_pfilter_33};
  \addlegendentry{33}

    \addplot[smooth, mark=diamond, color=black, line width=\lwidth] table[x=\sampleRate, y=\accAvg] {data/N-Caltech101/abl_twindow_pfilter_66};
  \addlegendentry{66}

     % Appears on top
  \addplot[smooth, mark=diamond, color=red, line width=\lwidth, forget plot] table[x=\sampleRate, y=\accAvg] {data/N-Caltech101/abl_twindow_pfilter_6};

    \legend{
    \strut $3$,
    \strut $6$,
    \strut $10$,
    \strut $20$,
    \strut $33$,
    \strut $66$
}
  \end{axis}
\end{tikzpicture}
\label{fig:caltech}

==> plots/esfp.tex <==
% Load the full dataset
\pgfplotstableread[col sep=comma]{data/esfp_data.csv}\datatable
\pgfplotstableread[col sep=comma]{data/esfp_retrained_data.csv}\datatableRetrained

% Scale the plot values
\plotScaler{\datatable}{\meanAe}{1}
\plotScaler{\datatable}{\sampleRate}{\scaleFactor}
\plotScaler{\datatableRetrained}{\meanAe}{1}
\plotScaler{\datatableRetrained}{\sampleRate}{\scaleFactor}

% Define plot limits
\pgfmathsetmacro{\xmin}{0}
\pgfmathsetmacro{\xmax}{1}
\pgfmathsetmacro{\ymin}{0.28}
\pgfmathsetmacro{\ymax}{0.307}
\pgfmathsetmacro{\domainmin}{0.001}
\pgfmathsetmacro{\domainmax}{1}

% Scale plot limits
\pgfmathsetmacro{\xminScaled}{\xmin * \scaleFactor}
\pgfmathsetmacro{\xmaxScaled}{\xmax * \scaleFactor}
\pgfmathsetmacro{\yminScaled}{\ymin * \scaleFactor}
\pgfmathsetmacro{\ymaxScaled}{\ymax * \scaleFactor}
\pgfmathsetmacro{\domainminScaled}{\domainmin * \scaleFactor} % Line width
\pgfmathsetmacro{\domainmaxScaled}{\domainmax * \scaleFactor} % Line width

% Original baseline value
\pgfmathsetmacro{\baseline}{28.5}
\pgfmathsetmacro{\baselineScaled}{\baseline * 1}

\begin{figure}[h!]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=\columnwidth,
            xlabel={Sampling rate (\%)},
            ylabel={Mean Average Error},
            xmin=\xminScaled,
            xmax=\xmaxScaled,
            ymin=\yminScaled,
            ymax=\ymaxScaled,
            xmode=log,
            log basis x=10,
            log ticks with fixed point,
            %xtick={0.1,1,10,100}, % Manually define major ticks
            xtick pos=left, % Only show x-ticks on the left
            ytick pos=left,  % Only show y-ticks on the bottom
            domain=\domainminScaled:\domainmaxScaled, % Ensure domain matches scaled x-values
            legend style={
                at={(0.5,1.05)}, % Centered above the plot
                anchor=south, % Aligns bottom of legend to top of plot
                legend columns=-1, % Forces a single-row legend
                /tikz/every even column/.append style={column sep=5pt} % Adds spacing
            },
            legend image post style={
                scale=1.5, % Scale legend markers},
                only marks
            }, 
        ]

            % Plot the data
            % Example: 
            % \plotSampler{<data>}{<y-column>}{<sampler_index>}{<label>}{<legend>}{<style> (otpional)}
            \plotSampler{\datatableRetrained}{\meanAe}{4}{\evdownnavi}{\evdownnavi}{smooth, mark=triangle, color=blue, line width=\lwidth}
            \plotSampler{\datatableRetrained}{\meanAe}{1}{Deterministic}{Det}{smooth, mark=diamond, color=orange, line width=\lwidth}
            \plotSampler{\datatableRetrained}{\meanAe}{2}{Uniform}{Uni}{smooth, mark=star, color=cyan, line width=\lwidth}
            \plotSampler{\datatableRetrained}{\meanAe}{3}{Poisson}{\algpoi}{smooth, mark=square, color=red, line width=1.5*\lwidth}
            
            % Retrained
            % Markers
            \plotSampler{\datatable}{\meanAe}{4}{\evdownnavi (Retrained)}{}{mark=triangle, color=blue, line width=\lwidth, only marks}
            \plotSampler{\datatable}{\meanAe}{1}{Deterministic (Retrained)}{}{mark=diamond, color=orange, line width=\lwidth, only marks}
            \plotSampler{\datatable}{\meanAe}{2}{Uniform (Retrained)}{}{mark=star, color=cyan, line width=\lwidth, only marks}
            \plotSampler{\datatable}{\meanAe}{3}{Poisson (Retrained)}{}{mark=square, color=red, line width=\lwidth, only marks}
            
            % Dashed lines
            \plotSampler{\datatable}{\meanAe}{4}{\evdownnavi (Retrained)}{}{smooth, color=blue, line width=\lwidth, dashed}
            \plotSampler{\datatable}{\meanAe}{1}{Deterministic (Retrained)}{}{smooth, color=orange, line width=\lwidth, dashed}
            \plotSampler{\datatable}{\meanAe}{2}{Uniform (Retrained)}{}{smooth, color=cyan, line width=\lwidth, dashed}
            \plotSampler{\datatable}{\meanAe}{3}{Poisson (Retrained)}{}{smooth, color=red, line width=1.5*\lwidth, dashed}
            

            % Original baseline (dashed line)
            \addplot[mark=none, dotted, black, samples=2, forget plot, line width=2*\lwidth] {\baselineScaled};

            % Add a star at (20, 60)
            \node at (axis cs:\domainminScaled,\baselineScaled) {\textcolor{black}{\Huge $\star$}};
            \node at (axis cs:\domainminScaled,\baselineScaled) [anchor=north west] {\textbf{Objective}}; % Text next to star

            % Disable legend
            %\legend{}

        \end{axis}
    \end{tikzpicture}
    \captionsetup{skip=2pt}
    \caption{Mean Average Error~($\downarrow$) vs. sampling rate on ESFP-Real~\cite{Muglikar23CVPR} for zero-shot (dashed) and re-trained (solid) models at different downsampling levels. The purple star indicates the original performance. The x-axis is in logarithmic scale.}
    \label{fig:esfp}
\end{figure}

==> plots/hsergb.tex <==
% Load the full dataset
\pgfplotstableread[col sep=comma]{data/hsergb-skip_5_data.csv}\datatableFive
\pgfplotstableread[col sep=comma]{data/hsergb-skip_10_data.csv}\datatableTen

% Scale the plot values
\plotScaler{\datatableFive}{\sampleRate}{\scaleFactor}
\plotScaler{\datatableTen}{\sampleRate}{\scaleFactor}

% Define plot limits
\pgfmathsetmacro{\xmin}{0}
\pgfmathsetmacro{\xmax}{1}
\pgfmathsetmacro{\ymin}{25}
\pgfmathsetmacro{\ymax}{33}
\pgfmathsetmacro{\domainmin}{0.1}
\pgfmathsetmacro{\domainmax}{1}

% Scale plot limits
\pgfmathsetmacro{\xminScaled}{\xmin * \scaleFactor}
\pgfmathsetmacro{\xmaxScaled}{\xmax * \scaleFactor}
\pgfmathsetmacro{\yminScaled}{\ymin}
\pgfmathsetmacro{\ymaxScaled}{\ymax}
\pgfmathsetmacro{\domainminScaled}{\domainmin * \scaleFactor} % Line width
\pgfmathsetmacro{\domainmaxScaled}{\domainmax * \scaleFactor} % Line width

% Original baseline value
\pgfmathsetmacro{\baseline}{32.04}
\pgfmathsetmacro{\baselineScaled}{\baseline}

\begin{figure}[h]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=\columnwidth,
            xlabel={Sampling rate (\%)},
            ylabel={Accuracy},
            xmin=\xminScaled,
            xmax=\xmaxScaled,
            ymin=\yminScaled,
            ymax=\ymaxScaled,
            xmode=log,
            log basis x=10,
            log ticks with fixed point,
            %xtick={0.1,1,10,100}, % Manually define major ticks
            xtick pos=left, % Only show x-ticks on the left
            ytick pos=left,  % Only show y-ticks on the bottom
            domain=\domainminScaled:\domainmaxScaled, % Ensure domain matches scaled x-values
            legend style={
                at={(0.5,1.1)}, % Centered above the plot
                anchor=south, % Aligns bottom of legend to top of plot
                legend columns=-1, % Forces a single-row legend
                /tikz/every even column/.append style={column sep=5pt} % Adds spacing
            },
            legend image code/.code={
                \draw[mark=*, mark size=3pt] plot coordinates {(0cm,0cm) (0.15cm,0cm) (0.3cm,0cm)};
            }
        ]

            % Original baseline (dashed line)
            \addplot[mark=none, dashed, black, samples=2, forget plot] {\baselineScaled};

            % Add a star at (20, 60)
            \node at (axis cs:\domainminScaled,\baselineScaled) {\textcolor{red}{\Huge $\star$}};
            \node at (axis cs:\domainminScaled,\baselineScaled) [anchor=north west] {\textbf{Objective}}; % Text next to star

            % Plot the data
            % Example: 
            % \plotSampler{<data>}{<y-column>}{<sampler_index>}{<label>}{<legend>}{<style> (otpional)}
            % Skip 5
            \plotSampler{\datatableFive}{\psnr}{1}{Deterministic}{Det}{smooth, mark=diamond, color=orange, line width=\lwidth}
            \plotSampler{\datatableFive}{\psnr}{2}{Uniform}{Uni}{smooth, mark=star, color=cyan, line width=\lwidth}
            \plotSampler{\datatableFive}{\psnr}{3}{Poisson}{Poi}{smooth, mark=square, color=red, line width=1.5*\lwidth}
            \plotSampler{\datatableFive}{\psnr}{4}{\evdownnavi}{\evdownnavi}{smooth, mark=triangle, color=blue, line width=\lwidth}

            % Skip 10
            % Dashed lines
            \plotSampler{\datatableTen}{\psnr}{1}{Deterministic (Retrained)}{}{smooth, color=orange, line width=\lwidth, dashed}
            \plotSampler{\datatableTen}{\psnr}{2}{Uniform (Retrained)}{}{smooth, color=cyan, line width=\lwidth, dashed}
            \plotSampler{\datatableTen}{\psnr}{3}{Poisson (Retrained)}{}{smooth, color=red, line width=1.5*\lwidth, dashed}
            \plotSampler{\datatableTen}{\psnr}{4}{\evdownnavi (Retrained)}{}{smooth, color=blue, line width=\lwidth, dashed}

            % Disable legend
            %\legend{}

        \end{axis}
    \end{tikzpicture}
    \caption{PSNR vs. Sampling rate for Different Samplers}
    \label{fig:caltech}
\end{figure}

==> plots/hsergb_close.tex <==
% Load the full dataset
\pgfplotstableread[col sep=comma]{data/hsergb-skip_5-close_data.csv}\datatableFive
\pgfplotstableread[col sep=comma]{data/hsergb-skip_10-close_data.csv}\datatableTen

% Scale the plot values
\plotScaler{\datatableFive}{\sampleRate}{\scaleFactor}
\plotScaler{\datatableTen}{\sampleRate}{\scaleFactor}

% Define plot limits
\pgfmathsetmacro{\xmin}{0}
\pgfmathsetmacro{\xmax}{1}
\pgfmathsetmacro{\ymin}{28}
\pgfmathsetmacro{\ymax}{33}
\pgfmathsetmacro{\domainmin}{0.1}
\pgfmathsetmacro{\domainmax}{1}

% Scale plot limits
\pgfmathsetmacro{\xminScaled}{\xmin * \scaleFactor}
\pgfmathsetmacro{\xmaxScaled}{\xmax * \scaleFactor}
\pgfmathsetmacro{\yminScaled}{\ymin}
\pgfmathsetmacro{\ymaxScaled}{\ymax}
\pgfmathsetmacro{\domainminScaled}{\domainmin * \scaleFactor} % Line width
\pgfmathsetmacro{\domainmaxScaled}{\domainmax * \scaleFactor} % Line width

% Original baseline value
\pgfmathsetmacro{\baseline}{32.04}
\pgfmathsetmacro{\baselineScaled}{\baseline}

\begin{figure}[h]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=\columnwidth,
            xlabel={Sampling rate (\%)},
            ylabel={Accuracy},
            xmin=\xminScaled,
            xmax=\xmaxScaled,
            ymin=\yminScaled,
            ymax=\ymaxScaled,
            xmode=log,
            log basis x=10,
            log ticks with fixed point,
            %xtick={0.1,1,10,100}, % Manually define major ticks
            xtick pos=left, % Only show x-ticks on the left
            ytick pos=left,  % Only show y-ticks on the bottom
            domain=\domainminScaled:\domainmaxScaled, % Ensure domain matches scaled x-values
            legend style={
                at={(0.5,1.1)}, % Centered above the plot
                anchor=south, % Aligns bottom of legend to top of plot
                legend columns=-1, % Forces a single-row legend
                /tikz/every even column/.append style={column sep=5pt} % Adds spacing
            },
            legend image code/.code={
                \draw[mark=*, mark size=3pt] plot coordinates {(0cm,0cm) (0.15cm,0cm) (0.3cm,0cm)};
            }
        ]

            % Original baseline (dashed line)
            \addplot[mark=none, dashed, black, samples=2, forget plot] {\baselineScaled};

            % Add a star at (20, 60)
            \node at (axis cs:\domainminScaled,\baselineScaled) {\textcolor{red}{\Huge $\star$}};
            \node at (axis cs:\domainminScaled,\baselineScaled) [anchor=north west] {\textbf{Objective}}; % Text next to star

            % Plot the data
            % Example: 
            % \plotSampler{<data>}{<y-column>}{<sampler_index>}{<label>}{<legend>}{<style> (otpional)}
            % Skip 5
            \plotSampler{\datatableFive}{\psnr}{1}{Deterministic}{Det}{smooth, mark=diamond, color=orange, line width=\lwidth}
            \plotSampler{\datatableFive}{\psnr}{2}{Uniform}{Uni}{smooth, mark=star, color=cyan, line width=\lwidth}
            \plotSampler{\datatableFive}{\psnr}{3}{Poisson}{Poi}{smooth, mark=square, color=red, line width=1.5*\lwidth}
            \plotSampler{\datatableFive}{\psnr}{4}{\evdownnavi}{\evdownnavi}{smooth, mark=triangle, color=blue, line width=\lwidth}

            % Skip 10
            % Dashed lines
            \plotSampler{\datatableTen}{\psnr}{1}{Deterministic (Retrained)}{}{smooth, color=orange, line width=\lwidth, dashed}
            \plotSampler{\datatableTen}{\psnr}{2}{Uniform (Retrained)}{}{smooth, color=cyan, line width=\lwidth, dashed}
            \plotSampler{\datatableTen}{\psnr}{3}{Poisson (Retrained)}{}{smooth, color=red, line width=1.5*\lwidth, dashed}
            \plotSampler{\datatableTen}{\psnr}{4}{\evdownnavi (Retrained)}{}{smooth, color=blue, line width=\lwidth, dashed}

            % Disable legend
            %\legend{}

        \end{axis}
    \end{tikzpicture}
    \caption{PSNR vs. Sampling rate (close) for Different Samplers}
    \label{fig:caltech}
\end{figure}

==> plots/hsergb_far.tex <==
% Load the full dataset
\pgfplotstableread[col sep=comma]{data/hsergb-skip_5-far_data.csv}\datatableFive
\pgfplotstableread[col sep=comma]{data/hsergb-skip_10-far_data.csv}\datatableTen

% Scale the plot values
\plotScaler{\datatableFive}{\sampleRate}{\scaleFactor}
\plotScaler{\datatableTen}{\sampleRate}{\scaleFactor}

% Define plot limits
\pgfmathsetmacro{\xmin}{0}
\pgfmathsetmacro{\xmax}{1}
\pgfmathsetmacro{\ymin}{20}
\pgfmathsetmacro{\ymax}{33}
\pgfmathsetmacro{\domainmin}{0.1}
\pgfmathsetmacro{\domainmax}{1}

% Scale plot limits
\pgfmathsetmacro{\xminScaled}{\xmin * \scaleFactor}
\pgfmathsetmacro{\xmaxScaled}{\xmax * \scaleFactor}
\pgfmathsetmacro{\yminScaled}{\ymin}
\pgfmathsetmacro{\ymaxScaled}{\ymax}
\pgfmathsetmacro{\domainminScaled}{\domainmin * \scaleFactor} % Line width
\pgfmathsetmacro{\domainmaxScaled}{\domainmax * \scaleFactor} % Line width

% Original baseline value
\pgfmathsetmacro{\baseline}{32.04}
\pgfmathsetmacro{\baselineScaled}{\baseline}

\begin{figure}[h]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=\columnwidth,
            xlabel={Sampling rate (\%)},
            ylabel={Accuracy},
            xmin=\xminScaled,
            xmax=\xmaxScaled,
            ymin=\yminScaled,
            ymax=\ymaxScaled,
            xmode=log,
            log basis x=10,
            log ticks with fixed point,
            %xtick={0.1,1,10,100}, % Manually define major ticks
            xtick pos=left, % Only show x-ticks on the left
            ytick pos=left,  % Only show y-ticks on the bottom
            domain=\domainminScaled:\domainmaxScaled, % Ensure domain matches scaled x-values
            legend style={
                at={(0.5,1.1)}, % Centered above the plot
                anchor=south, % Aligns bottom of legend to top of plot
                legend columns=-1, % Forces a single-row legend
                /tikz/every even column/.append style={column sep=5pt} % Adds spacing
            },
            legend image code/.code={
                \draw[mark=*, mark size=3pt] plot coordinates {(0cm,0cm) (0.15cm,0cm) (0.3cm,0cm)};
            }
        ]

            % Original baseline (dashed line)
            \addplot[mark=none, dashed, black, samples=2, forget plot] {\baselineScaled};

            % Add a star at (20, 60)
            \node at (axis cs:\domainminScaled,\baselineScaled) {\textcolor{red}{\Huge $\star$}};
            \node at (axis cs:\domainminScaled,\baselineScaled) [anchor=north west] {\textbf{Objective}}; % Text next to star

            % Plot the data
            % Example: 
            % \plotSampler{<data>}{<y-column>}{<sampler_index>}{<label>}{<legend>}{<style> (otpional)}
            % Skip 5
            \plotSampler{\datatableFive}{\psnr}{1}{Deterministic}{Det}{smooth, mark=diamond, color=orange, line width=\lwidth}
            \plotSampler{\datatableFive}{\psnr}{2}{Uniform}{Uni}{smooth, mark=star, color=cyan, line width=\lwidth}
            \plotSampler{\datatableFive}{\psnr}{3}{Poisson}{Poi}{smooth, mark=square, color=red, line width=1.5*\lwidth}
            \plotSampler{\datatableFive}{\psnr}{4}{\evdownnavi}{\evdownnavi}{smooth, mark=triangle, color=blue, line width=\lwidth}

            % Skip 10
            % Dashed lines
            \plotSampler{\datatableTen}{\psnr}{1}{Deterministic (Retrained)}{}{smooth, color=orange, line width=\lwidth, dashed}
            \plotSampler{\datatableTen}{\psnr}{2}{Uniform (Retrained)}{}{smooth, color=cyan, line width=\lwidth, dashed}
            \plotSampler{\datatableTen}{\psnr}{3}{Poisson (Retrained)}{}{smooth, color=red, line width=1.5*\lwidth, dashed}
            \plotSampler{\datatableTen}{\psnr}{4}{\evdownnavi (Retrained)}{}{smooth, color=blue, line width=\lwidth, dashed}

            % Disable legend
            %\legend{}

        \end{axis}
    \end{tikzpicture}
    \caption{PSNR vs. Sampling rate (far) for Different Samplers}
    \label{fig:caltech}
\end{figure}

==> plots/test_plot.tex <==
\pgfplotstableread[col sep=comma]{data/test_data.csv}\datatable

\begin{figure}[h]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=0.9\linewidth,
            xlabel={Sampling rate (\%)},
            ylabel={Test Accuracy (\%)},
            title={Minimal Example - Test Accuracy vs Sampling Rate},
        ]

        % Deterministic (sampler_id == 1)
        \addplot table [
            col sep=comma, 
            x=prob_init, 
            y=Test Accuracy,
            %restrict expr to domain={\thisrow{sampler_id} == 1}
            restrict expr to domain={\thisrow{sampler_id}}{1:1},
        ] {\datatable};
        \addlegendentry{Deterministic}

        % Uniform (sampler_id == 2)
        \addplot table [
            col sep=comma, 
            x=prob_init, 
            y=Test Accuracy,
            restrict expr to domain={\thisrow{sampler_id}}{2:2},
        ] {\datatable};
        \addlegendentry{Uniform}

        % Poisson (sampler_id == 3)
        \addplot table [
            col sep=comma, 
            x=prob_init, 
            y=Test Accuracy,
            restrict expr to domain={\thisrow{sampler_id}}{3:3},
        ] {\datatable};
        \addlegendentry{Poisson}

    \end{axis}
    \end{tikzpicture}
    \caption{Test Accuracy vs Sampling Rate (Filtered by sampler_id)}
\end{figure}

